Decentralized Voltage Control of AC Microgrids with Constant Power Loads using Control Barrier Functions

This paper proposes a novel nonlinear decentralized voltage controller for constrained regulation of meshed AC Microgrid networks with high penetration of time-varying constant power loads. Modelling the load demand as a constantly evolving unknown disturbance, the network model is reformulated in a cascaded structure composed of a nominal, \ie uncertainty-free, and an error subsystem. By adopting a suitable control barrier function, we formulate a continuous-time control law and derive analytic conditions on the tuning parameters, such that the distance between the true and the nominal state trajectories is bounded. Under sufficient conditions, we prove asymptotic stability of the cascaded dynamics with respect to an equilibrium set and also provide an estimate of the region of attraction. In addition, it is rigorously shown that the proposed nonlinear control law enforces constrained regulation around a rated voltage value, without the need of saturation devices. The operation of the closed-loop system is illustrated both via simulation and real-time HIL scenarios, demonstrating bounded operation and convergence to a neighbourhood of the desired reference vector.

==> Control_Diagram.tikz <==
\tikzstyle{block} = [draw, rectangle, 
    minimum height=1em, minimum width=2em]
\tikzstyle{sum} = [draw, circle, node distance=1cm]
\tikzstyle{input} = [coordinate]
\tikzstyle{output} = [coordinate]
\tikzstyle{pinstyle} = [pin edge={to-,thin,black}]

\begin{tikzpicture}[auto, node distance=2cm]
    % We start by placing the blocks
    \node [output, name=input0] {};
    \node [input, name=input,right of=input0, node distance=1cm] {};
   	\node [block, right of=input,
            node distance=1cm,blue] (nominal) {$(10)$};    
    \node [sum, right of=nominal,node distance=1.5cm] (sum1) {};
    \node [block, right of=sum1,node distance=1.5cm] (K) {$K_i$};
    \node [sum, right of=K,node distance=1.5cm] (sum2) {};
     \node [block, right of=sum2,
            node distance=2cm] (system) {$\quad (7) \quad $};
     
     \node [output,above of=K,  node distance=1cm, name=f1] {};       
     \node [output,below of=K,  node distance=1cm, name=f2] {};      
     
     
     \node at (8,-1) {$dP_i$}; 
   	 \node at (9,-1) {$dQ_i$}; 
 	  \node at (10.2,0) {$v_i$}; 
 	  
 	  \node at (3.2,-0.2) {$-$}; 
 	  \node at (6.2,-0.3) {$+$}; 

    % We draw an edge between the controller and system block to 
    % calculate the coordinate u. We need it to place the measurement block. 
    \draw [->] (sum2) -- node[name=Inj] {$I_{\ts{inj},i}$} (system);
    \draw [->] (K) -- node[name=Ke] {} (sum2);
    \draw [->] (sum1) -- node[name=e] {$e_i$} (K);
    \draw [->,blue] (nominal) -- node[name=z] {$z_i$} (sum1);
    \draw [->,blue] (input) -- (nominal);
	\draw [-] (system) --++ (1,0) coordinate(v);
	\draw [->] (v) --++ (0.5,0) coordinate(out);
	\draw [-] (v) |- (f1);
	\draw [->] (f1) -| (sum1);
	\draw [-,blue] (input) |- (f2);
	\draw [->,blue] (f2) -| (sum2);
	\draw [-,blue] (input0) -- node[name=nominal_u] {$\bar{I}_{\ts{inj},i}$} (input);
	\draw [->] (8,-0.8)  --++ (0,0.5);
	\draw [->] (9,-0.8)  --++ (0,0.5);


\end{tikzpicture}

==> SimNetwork.tikz <==
%
%Circuitikz version here is \pgfcircversion{} released on \pgfcircversiondate{}.
\begin{circuitikz}[american]
%
%-------- Buses -------%
%
\draw[line width=1mm] (-1,5) -- (0,5); % Bus 1
\draw[line width=1mm] (2,5) -- (3,5); % Bus 2
\draw[line width=1mm] (5,5) -- (6,5); % Bus 3

\draw[line width=1mm] (5,0) -- (6,0); % Bus 4
\draw[line width=1mm] (2,0) -- (3,0); % Bus 5
\draw[line width=1mm] (-1,0) -- (0,0); % Bus 6

\draw[line width=1mm] (6.7,2) -- (6.7,3); % Bus 7
\draw[line width=1mm] (-1.7,2) -- (-1.7,3); % Bus 8

\node at (-1.1,5.1){1}; % Bus 1
\node at (1.9,5.1){2}; % Bus 2
\node at (4.9,5.1){3}; % Bus 3
\node at (4.9,-0.1){4}; % Bus 4
\node at (1.9,-0.1){5}; % Bus 5
\node at (-1.1,-0.1){6}; % Bus 6
\node at (6.9,3){7}; % Bus 5
\node at (-1.9,3){8}; % Bus 6


% Loads
\draw (-1.4,6)  node[draw,minimum width=1cm,minimum height=0.5cm] (load1) {CPL}; % Load 1
\draw (1.8,6)  node[draw,minimum width=1cm,minimum height=0.5cm] (load2) {CPL}; % Load 2
\draw (5,6)  node[draw,minimum width=1cm,minimum height=0.5cm] (load3) {CPL}; % Load 3

\draw (-1.4,-1)  node[draw,minimum width=1cm,minimum height=0.5cm] (load4) {CPL}; % Load 4
\draw (1.8,-1)  node[draw,minimum width=1cm,minimum height=0.5cm] (load5) {CPL}; % Load 5
\draw (5,-1)  node[draw,minimum width=1cm,minimum height=0.5cm] (load6) {CPL}; % Load 6


\draw (8,2.3)  node[draw,minimum width=1cm,minimum height=0.5cm] (load7) {CPL}; % Load 7
\draw (8,1.7)  node[draw,minimum width=1cm,minimum height=0.5cm] (load71) {\ts{ren}}; % Load 7


\draw (-3,2.3)  node[draw,minimum width=1cm,minimum height=0.5cm] (load8) {CPL}; % Load 8
\draw (-3,1.7)   node[draw,minimum width=1cm,minimum height=0.5cm] (load81) {\ts{ren}}; % Load 8



\draw[thick] (-0.8,5) --++(0,1) --++ (-0.1,0); % Load 1
\draw[thick] (2.1,5) --++ (0,0.75);% Load2
\draw[thick] (5.2,5) --++ (0,0.75);% Load3

\draw[thick] (5.2,0) -- (5.2,-0.75);
\draw[thick] (2.1,0) -- (2.1,-0.75); 
\draw[thick] (-0.8,0) -- (-0.8,-1) --++ (-0.1,0);% Load 4. ; 

\draw[thick] (-1.7,2.4) --++ (-0.8,0);
\draw[thick] (6.7,2.4) --++ ( 0.8,0);


% Inverter Lines

\draw[thick] (-0.4,5) -- (-0.4,6);
\draw[thick] (-0.4,0) -- (-0.4,-1);

\draw[thick] (2.8,0) -- (2.8,-1);
\draw[thick] (2.8,5) -- (2.8,6);

\draw[thick] (5.8,0) --++ (0,-1);
\draw[thick] (5.8,5) --++ (0,1);

\draw[thick] (-1.7,2.8) --++ (-0.8,0);
\draw[thick] (-1.7,2.1) --++ (-0.4,0) --++ (0,-0.3) --++ (-0.4,0);


\draw[thick] (6.7,2.8) --++ (0.8,0);
\draw[thick] (6.7,2.1) --++ (0.4,0) --++ (0,-0.3) --++ (0.4,0);

\draw[thick] (5.8,5) --++ (0,1);

% Inverters
\draw (-0.2,6.5)  node[draw,minimum width=1cm,minimum height=1cm] (inv1) {}; % Inv 1
\draw (-0.1,6.5) node[npn,scale=0.5 ](npn){};

\draw (2.9,6.5)  node[draw,minimum width=1cm,minimum height=1cm] (inv2) {}; % Inv 2
\draw (3,6.5) node[npn,scale=0.5 ](npn){};

\draw (6.1,6.5)  node[draw,minimum width=1cm,minimum height=1cm] (inv3) {}; % Inv 3
\draw (6.2,6.5) node[npn,scale=0.5 ](npn){};

\draw (-0.2,-1.5)  node[draw,minimum width=1cm,minimum height=1cm] (inv1) {}; % Inv 4
\draw (-0.1,-1.5) node[npn,scale=0.5 ](npn){};

\draw (2.9,-1.5)  node[draw,minimum width=1cm,minimum height=1cm] (inv2) {}; % Inv 5
\draw (3,-1.5) node[npn,scale=0.5 ](npn){};

\draw (6.1,-1.5)  node[draw,minimum width=1cm,minimum height=1cm] (inv3) {}; % Inv 6
\draw (6.2,-1.5) node[npn,scale=0.5 ](npn){};


\draw (8,3.2)  node[draw,minimum width=1cm,minimum height=1cm] (inv2) {}; % Inv 7
\draw (8.1,3.2) node[npn,scale=0.5 ](npn){};

\draw (-3,3.2)  node[draw,minimum width=1cm,minimum height=1cm] (inv3) {}; % Inv 8
\draw (-2.9,3.2) node[npn,scale=0.5 ](npn){};

%
%% ---------- Lines ----------------%

% vertical
\draw (-0.5,5) --++ (0,-2) to [cute inductor,l_=$L_{16}$] ++(0,-1) to[/tikz/circuitikz/bipoles/length=7mm,R,l_=$r_{16}$] ++ (0,-1) --++(0,-1);
\draw (2.3,5) --++ (0,-2) to [cute inductor,l_=$L_{25}$] ++(0,-1) to[/tikz/circuitikz/bipoles/length=7mm,R,l_=$r_{25}$] ++ (0,-1) --++(0,-1);
\draw (5.6,5) --++ (0,-2) to [cute inductor,l=$L_{34}$] ++(0,-1) to[/tikz/circuitikz/bipoles/length=7mm,R=$r_{34}$] ++ (0,-1) --++(0,-1);


% horizontal
\draw (-0.3,5) --++ (0,-0.8) to [cute inductor,l^=$L_{12}$]++ (1.2,0) to[/tikz/circuitikz/bipoles/length=7mm,R,l^=$r_{12}$] ++ (1.2,0) --++(0,0.8);
\draw (2.8,5) --++ (0,-0.8) to [cute inductor,l^=$L_{23}$]++ (1.16,0) to[/tikz/circuitikz/bipoles/length=7mm,R,l^=$r_{23}$] ++ (1.2,0) --++(0,0.8);
\draw (2.8,0) --++ (0,0.8) to [cute inductor,l_=$L_{54}$]++ (1,0) to[/tikz/circuitikz/bipoles/length=7mm,R,l_=$r_{54}$] ++ (1.3,0) --++(0,-0.8);


%cross-lines
\draw (-0.2,0) --++ (0,3.2) to [cute inductor,l^=$L_{62}$]++ (1,0) to[/tikz/circuitikz/bipoles/length=7mm,R,l^=$r_{62}$] ++ (1.4,0) --++(0,1.8);
\draw (2.6,5) --++ (0,-1.8) --++(0.33,0) to [cute inductor,l^=$L_{24}$]++ (1,0) to[/tikz/circuitikz/bipoles/length=7mm,R,l^=$r_{24}$] ++ (1,0) --++(0.4,0) --++(0,-3.2);
\draw (2.6,0) --++ (0,1.8) --++(0.33,0) to [cute inductor,l^=$L_{35}$]++ (1,0) to[/tikz/circuitikz/bipoles/length=7mm,R,l^=$r_{35}$] ++ (1,0) --++(0.2,0) to[crossing] ++(0.3,0) --++(0,3.2);



\draw (-1.7,2.6) --++ (0.2,0) --++(0,0.33) to [cute inductor,l^=$L_{18}$]++ (0,1) to[/tikz/circuitikz/bipoles/length=7mm,R,l^=$r_{18}$] ++ (0,1) --++(0.6,0) --++(0,0.1);
\draw (-1.7,2.4) --++ (0.2,0) --++(0,-0.33) to [cute inductor,l_=$L_{68}$]++ (0,-1) to[/tikz/circuitikz/bipoles/length=7mm,R,l_=$r_{68}$] ++ (0,-1) --++(0.6,0) --++(0,-0.1);


\draw (6.7,2.6) --++ (-0.2,0) --++(0,0.33) to [cute inductor,l_=$L_{37}$]++ (0,1) to[/tikz/circuitikz/bipoles/length=7mm,R,l_=$r_{37}$] ++ (0,1) --++(-0.6,0) --++(0,0.1);
\draw (6.7,2.4) --++ (-0.2,0) --++(0,-0.33) to [cute inductor,l^=$L_{68}$]++ (0,-1) to[/tikz/circuitikz/bipoles/length=7mm,R,l^=$r_{68}$] ++ (0,-1) --++(-0.6,0) --++(0,-0.1);



%% ---------- DC inputs ----------------%


\draw (0.3,6.75)--++(0.2,0) to [/tikz/circuitikz/bipoles/length=0.5cm,C,l=$v_{\ts{dc},1}$] ++(0,-0.5) --++(-0.2,0);

\draw (3.4,6.75)--++(0.2,0) to [/tikz/circuitikz/bipoles/length=0.5cm,C,l=$v_{\ts{dc},2}$] ++(0,-0.5) --++(-0.2,0);

\draw (6.6,6.75)--++(0.2,0) to [/tikz/circuitikz/bipoles/length=0.5cm,C,l=$v_{\ts{dc},3}$] ++(0,-0.5) --++(-0.2,0);




\draw (0.3,-1.25)--++(0.2,0) to [/tikz/circuitikz/bipoles/length=0.5cm,C,l=$v_{\ts{dc},6}$] ++(0,-0.5) --++(-0.2,0);

\draw (3.4,-1.25)--++(0.2,0) to [/tikz/circuitikz/bipoles/length=0.5cm,C,l=$v_{\ts{dc},5}$] ++(0,-0.5) --++(-0.2,0);

\draw (6.6,-1.25)--++(0.2,0) to [/tikz/circuitikz/bipoles/length=0.5cm,C,l=$v_{\ts{dc},4}$] ++(0,-0.5) --++(-0.2,0);


\draw (8.5,3.5)--++(0.2,0) to [/tikz/circuitikz/bipoles/length=0.5cm,C,l=$v_{\ts{dc},7}$] ++(0,-0.5) --++(-0.2,0);
\draw (-3.5,3.5)--++(-0.2,0) to [/tikz/circuitikz/bipoles/length=0.5cm,C,l_=$v_{\ts{dc},8}$] ++(0,-0.5) --++(0.2,0);

%% --------------- Graph ---------------%%

%
%\draw[<->,double] (3.5,-2.5) -- (3.5,-3.5);
%
%%--- Names --- %
%\node [vertex1] (Node1) at (0.5,-4.5) {1};
%\node [vertex1] (Node2) at (3.5,-4.5){2};
%\node [vertex1] (Node3) at (6.5,-4.5) {3};
%\node [vertex1] (Node4) at (6.5,-7.5){4};
%\node [vertex1] (Node5) at (3.5,-7.5){5};
%\node [vertex1] (Node6) at (0.5,-7.5){6};
%
%
%
%\draw (Node1.east) to[short] (Node2.west);
%\draw (Node2.east) to[short] (Node3.west);
%\draw (Node1.south) to[short] (Node6.north);
%\draw (Node2.south) to[short] (Node5.north);
%\draw (Node2.south east) to[short] (Node4.north west);
%\draw (Node2.south west) to[short] (Node6.north east);
%\draw (Node3.south) to[short] (Node4.north);
%\draw (Node4.west) to[short] (Node5.east);
%\draw (Node3.south west) to[crossing] (Node5.north east);
%
%\node (Y12) at (2,-4.3) {$Y_{12}$};
%\node (Y23) at (5,-4.3) {$Y_{23}$};
%\node (Y34) at (6.8,-6) {$Y_{34}$};
%\node (Y45) at (5,-7.7) {$Y_{45}$};
%\node (Y25) at (3.2,-6) {$Y_{25}$};
%\node (Y26) at (1.5,-6) {$Y_{26}$};
%\node (Y16) at (0.2,-6) {$Y_{16}$};;
%\node (Y35) at (5.5,-6) {$Y_{35}$};
%\node (Y25) at (4.5,-6) {$Y_{24}$};

\end{circuitikz}


